Sensitivity of chemical reaction networks: a structural approach 3. Regular multimolecular systems

We present a systematic mathematical analysis of the qualitative steady-state response to rate perturbations in large classes of reaction networks. This includes multimolecular reactions and allows for catalysis, enzymatic reactions, multiple reaction products, nonmonotone rate functions, and non-closed autonomous systems. Our structural sensitivity analysis is based on the stoichiometry of the reaction network, only. It does not require numerical data on reaction rates. Instead, we impose mild and generic nondegeneracy conditions of algebraic type. From the structural data, only, we derive which steady-state concentrations are sensitive to, and hence influenced by, changes of any particular reaction rate - and which are not. We also establish transitivity properties for influences involving rate perturbations. This allows us to derive an influence graph which globally summarizes the influence pattern of the given network. The influence graph allows the computational, but meaningful, automatic identification of functional subunits in general networks, which hierarchically influence each other. We illustrate our results for several variants of the glycolytic citric acid cycle. Biological applications include enzyme knockout experiments, and metabolic control.

==> (inline-0) <==
\begin{tabular}{*{2}{P{\cellsize}}|*{56}{P{\cellsize}|}}
  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{2a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{3}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{5}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{7a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{8a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{9}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{11}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{13}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{14b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{15b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{16b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{18}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{20}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{22}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{23b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{24b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{26}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{28}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{30}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{f1}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{d2}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{d4}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{d6}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd2}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd4}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd6}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd8}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{X1}}}  \\
   &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{1}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{2b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{4}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{6}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{7b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{8b}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{10}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{12}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{14a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{15a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{16a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{17}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{19}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{21}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{23a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{24a}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{25}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{27}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{29}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{31}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{d1}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{d3}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{d5}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd1}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd3}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd5}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd7}}}  &  \multicolumn{1}{l}{}  &  \multicolumn{1}{c}{\makebox[0pt]{\texttt{dd9}}}  &  \multicolumn{1}{l}{}  \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 1
   &  \multicolumn{1}{r|}{\texttt{1}}  &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 2
   &  \multicolumn{1}{r|}{\texttt{2a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 3
   &  \multicolumn{1}{r|}{\texttt{2b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 4
   &  \multicolumn{1}{r|}{\texttt{3}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 5
   &  \multicolumn{1}{r|}{\texttt{4}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 6
   &  \multicolumn{1}{r|}{\texttt{5}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 7
   &  \multicolumn{1}{r|}{\texttt{6}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 8
   &  \multicolumn{1}{r|}{\texttt{7a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 9
   &  \multicolumn{1}{r|}{\texttt{7b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 10
   &  \multicolumn{1}{r|}{\texttt{8a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 11
   &  \multicolumn{1}{r|}{\texttt{8b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 12
   &  \multicolumn{1}{r|}{\texttt{9}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 13
   &  \multicolumn{1}{r|}{\texttt{10}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 14
   &  \multicolumn{1}{r|}{\texttt{11}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 15
   &  \multicolumn{1}{r|}{\texttt{12}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 16
   &  \multicolumn{1}{r|}{\texttt{13}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 17
   &  \multicolumn{1}{r|}{\texttt{14a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 18
   &  \multicolumn{1}{r|}{\texttt{14b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 19
   &  \multicolumn{1}{r|}{\texttt{15a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 20
   &  \multicolumn{1}{r|}{\texttt{15b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 21
   &  \multicolumn{1}{r|}{\texttt{16a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 22
   &  \multicolumn{1}{r|}{\texttt{16b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 23
   &  \multicolumn{1}{r|}{\texttt{17}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 24
   &  \multicolumn{1}{r|}{\texttt{18}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 25
   &  \multicolumn{1}{r|}{\texttt{19}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 26
   &  \multicolumn{1}{r|}{\texttt{20}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 27
   &  \multicolumn{1}{r|}{\texttt{21}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 28
   &  \multicolumn{1}{r|}{\texttt{22}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 29
   &  \multicolumn{1}{r|}{\texttt{23a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 30
   &  \multicolumn{1}{r|}{\texttt{23b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 31
   &  \multicolumn{1}{r|}{\texttt{24a}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 32
   &  \multicolumn{1}{r|}{\texttt{24b}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 33
   &  \multicolumn{1}{r|}{\texttt{25}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 34
   &  \multicolumn{1}{r|}{\texttt{26}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 35
   &  \multicolumn{1}{r|}{\texttt{27}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 36
   &  \multicolumn{1}{r|}{\texttt{28}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 37
   &  \multicolumn{1}{r|}{\texttt{29}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 38
   &  \multicolumn{1}{r|}{\texttt{30}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 39
   &  \multicolumn{1}{r|}{\texttt{31}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 40
   &  \multicolumn{1}{r|}{\texttt{f1}}  &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCola \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 41
   &  \multicolumn{1}{r|}{\texttt{d1}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 42
   &  \multicolumn{1}{r|}{\texttt{d2}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 43
   &  \multicolumn{1}{r|}{\texttt{d3}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 44
   &  \multicolumn{1}{r|}{\texttt{d4}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 45
   &  \multicolumn{1}{r|}{\texttt{d5}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 46
   &  \multicolumn{1}{r|}{\texttt{d6}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 47
   &  \multicolumn{1}{r|}{\texttt{dd1}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 48
   &  \multicolumn{1}{r|}{\texttt{dd2}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 49
   &  \multicolumn{1}{r|}{\texttt{dd3}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 50
   &  \multicolumn{1}{r|}{\texttt{dd4}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 51
   &  \multicolumn{1}{r|}{\texttt{dd5}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 52
   &  \multicolumn{1}{r|}{\texttt{dd6}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 53
   &  \multicolumn{1}{r|}{\texttt{dd7}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 54
   &  \multicolumn{1}{r|}{\texttt{dd8}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 55
   &  \multicolumn{1}{r|}{\texttt{dd9}}  &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 56
   &  \multicolumn{1}{r|}{\texttt{X1}}  &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}*{56}{=}} % magic 57
   &  \multicolumn{1}{r|}{\texttt{2-KG}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 58
   &  \multicolumn{1}{r|}{\texttt{3PG}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 59
   &  \multicolumn{1}{r|}{\texttt{6PG}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 60
   &  \multicolumn{1}{r|}{\texttt{AcCoA}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 61
   &  \multicolumn{1}{r|}{\texttt{Acetate}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 62
   &  \multicolumn{1}{r|}{\texttt{CIT}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 63
   &  \multicolumn{1}{r|}{\texttt{CO2}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 64
   &  \multicolumn{1}{r|}{\texttt{DHAP}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 65
   &  \multicolumn{1}{r|}{\texttt{E4P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 66
   &  \multicolumn{1}{r|}{\texttt{Ethanol}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 67
   &  \multicolumn{1}{r|}{\texttt{F1,6P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 68
   &  \multicolumn{1}{r|}{\texttt{F6P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 69
   &  \multicolumn{1}{r|}{\texttt{FUM}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 70
   &  \multicolumn{1}{r|}{\texttt{G3P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 71
   &  \multicolumn{1}{r|}{\texttt{G6P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 72
   &  \multicolumn{1}{r|}{\texttt{Glucose}}  &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 73
   &  \multicolumn{1}{r|}{\texttt{Glyoxylate}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 74
   &  \multicolumn{1}{r|}{\texttt{ICT}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 75
   &  \multicolumn{1}{r|}{\texttt{Lactate}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 76
   &  \multicolumn{1}{r|}{\texttt{MAL}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 77
   &  \multicolumn{1}{r|}{\texttt{OAA}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 78
   &  \multicolumn{1}{r|}{\texttt{PEP}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 79
   &  \multicolumn{1}{r|}{\texttt{PYR}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 80
   &  \multicolumn{1}{r|}{\texttt{R5P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 81
   &  \multicolumn{1}{r|}{\texttt{Ru5P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 82
   &  \multicolumn{1}{r|}{\texttt{S7P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 83
   &  \multicolumn{1}{r|}{\texttt{SUC}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpCold &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpCold &  \tmpColh &  \tmpColh &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 84
   &  \multicolumn{1}{r|}{\texttt{X5P}}  &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColh &  \tmpColb &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpCola &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColh &  \tmpCola &  \tmpCola &  \tmpCola &  \tmpColh &  \tmpColb &  \tmpColb &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpCold &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb &  \tmpColb \\
\hhline{*{2}{~}|*{56}{-|}} % nommagic 85

\end{tabular}
